Area-preserving parameterizations for spherical ellipses

We present new methods for uniformly sampling the solid angle subtended by a disk. To achieve this, we devise two novel area-preserving mappings from the unit square $[0,1]^2$ to a spherical ellipse (i.e. the projection of the disk onto the unit sphere). These mappings allow for low-variance stratified sampling of direct illumination from disk-shaped light sources. We discuss how to efficiently incorporate our methods into a production renderer and demonstrate the quality of our maps, showing significantly lower variance than previous work.

==> img/booth_integration2_mirror.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'booth_integration2_mirror.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{255.09412611bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60465303)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{booth_integration2_mirror.pdf}}%
    \put(0.50511035,0.43663737){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\solidAngleRadial(\angleRadial)$}}}%
    \put(0.60971108,0.48860883){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.58263104,0.21007102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hRadial(\angleRadial)$}}}%
    \put(0.59293146,0.14752617){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.27837539,0.1387059){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.46686983,0.11578731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\angleRadial$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{booth_integration2_mirror.pdf}}%
    \put(0.16313622,0.00777887){\color[rgb]{0,0.62745098,0}\makebox(0,0)[rb]{\smash{$\axis{y}[e]$}}}%
    \put(0.38320714,0.5871484){\color[rgb]{0,0,0.70588235}\makebox(0,0)[b]{\smash{$\axis{z}[e]$}}}%
    \put(0.83687551,0.09244565){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lb]{\smash{$\axis{x}[e]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{booth_integration2_mirror.pdf}}%
    \put(0.27790068,0.46493261){\color[rgb]{0,0,1}\makebox(0,0)[rb]{\smash{$\beta$}}}%
    \put(0.44372554,0.09347099){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$r(\angleRadial)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{booth_integration2_mirror.pdf}}%
  \end{picture}%
\endgroup%


==> img/boxhat.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'boxhat.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{552.00262742bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33870743)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{boxhat.pdf}}%
    \put(0.48729472,0.29741828){\color[rgb]{0.78431373,0,0}\makebox(0,0)[b]{\smash{$\axis{x}[e]$}}}%
    \put(0.91616313,0.14216617){\color[rgb]{0,0.62745098,0}\makebox(0,0)[b]{\smash{$\axis{y}[e]$}}}%
    \put(0.06302898,0.1027921){\color[rgb]{0.02352941,0.18431373,0.94117647}\makebox(0,0)[b]{\smash{$\normal{z}$}}}%
    \put(0.12716101,0.29981245){\color[rgb]{0.78431373,0,0}\makebox(0,0)[b]{\smash{$\normal{x}$}}}%
    \put(0.2645351,0.14583264){\color[rgb]{0,0.62745098,0}\makebox(0,0)[b]{\smash{$\normal{y}$}}}%
    \put(0.59965381,0.13172294){\color[rgb]{0,0.62745098,0}\makebox(0,0)[b]{\smash{$\axis{y}[e]$}}}%
    \put(0.38188211,0.12651387){\color[rgb]{0.02352941,0.18431373,0.94117647}\makebox(0,0)[b]{\smash{$\axis{z}[e]$}}}%
    \put(0.82042951,0.30853564){\color[rgb]{0.78431373,0,0}\makebox(0,0)[b]{\smash{$\axis{x}[e]$}}}%
    \put(0.70006698,0.14835959){\color[rgb]{0.02352941,0.18431373,0.94117647}\makebox(0,0)[b]{\smash{$\axis{z}[e]$}}}%
    \put(0.2289594,0.2011363){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\point{p}$}}}%
    \put(0.20536973,0.21167461){\color[rgb]{0,0,1}\makebox(0,0)[rb]{\smash{$\point{q}$}}}%
  \end{picture}%
\endgroup%


==> img/disk_projection_all.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'disk_projection_all.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{468.40881847bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20796109)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{disk_projection_all.pdf}}%
    \put(0.19888886,0.03100017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\point{o}$}}}%
    \put(0.08663049,0.15049477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\point{c}$}}}%
    \put(-0.00048009,0.17950436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(-0.00048009,0.07114358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_0$}}}%
    \put(0.03623002,0.04358824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_0$}}}%
    \put(0.12599893,0.07700417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.22303052,0.05290874){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lb]{\smash{$\axis{x}[d]$}}}%
    \put(0.16219259,0.03490607){\color[rgb]{0,0,0.70588235}\makebox(0,0)[lb]{\smash{$\axis{z}[d]$}}}%
    \put(0.19746321,0.08538446){\color[rgb]{0,0.62745098,0}\makebox(0,0)[lb]{\smash{$\axis{y}[d]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{disk_projection_all.pdf}}%
    \put(0.31432856,0.16400737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y'_1$}}}%
    \put(0.31432856,0.14281326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y'_h$}}}%
    \put(0.31432856,0.1239739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y'_0$}}}%
    \put(0.39035036,0.07428329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'_0$}}}%
    \put(0.35931547,0.08355731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{disk_projection_all.pdf}}%
    \put(0.39529154,0.10296062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z'_1$}}}%
    \put(0.3795314,0.10069582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z'_h$}}}%
    \put(0.36379106,0.0991457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z'_0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{disk_projection_all.pdf}}%
    \put(0.4879499,0.18082333){\color[rgb]{0,0.62745098,0}\makebox(0,0)[lb]{\smash{$\axis{y}[d]$}}}%
    \put(0.44208482,0.10163952){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lb]{\smash{$\axis{x}[d]$}}}%
    \put(0.46747632,0.08535628){\color[rgb]{0,0,0.70588235}\makebox(0,0)[lb]{\smash{$\axis{z}[d]$}}}%
    \put(0.46306016,0.12213694){\color[rgb]{0,0,0.70588235}\makebox(0,0)[lb]{\smash{$\axis{z}[e]$}}}%
    \put(0.4938845,0.08978795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\point{o}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{disk_projection_all.pdf}}%
    \put(0.53309244,0.16925418){\color[rgb]{0,0.62745098,0}\makebox(0,0)[lb]{\smash{$\axis{y}[e]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{disk_projection_all.pdf}}%
    \put(-0.00048009,0.11589101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_h$}}}%
    \put(0.8363336,0.1522962){\color[rgb]{0.25490196,0.27058824,0.81568627}\makebox(0,0)[rb]{\smash{$\alpha$}}}%
    \put(0.78742986,0.14757107){\color[rgb]{0.28627451,0.25490196,0.81568627}\makebox(0,0)[rb]{\smash{$\beta$}}}%
    \put(0.80790822,0.16768241){\color[rgb]{0,0,0.70588235}\makebox(0,0)[rb]{\smash{$\axis{z}[e]$}}}%
    \put(0.82271399,0.1032744){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.82212719,0.08101855){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\atang$}}}%
    \put(0.7916062,0.09831462){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.79081028,0.07669236){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\btang$}}}%
    \put(0.75135567,0.02071066){\color[rgb]{0,0.62745098,0}\makebox(0,0)[rb]{\smash{$\axis{y}[e]$}}}%
    \put(0.89738899,0.04209766){\color[rgb]{0.78431373,0,0}\makebox(0,0)[lb]{\smash{$\axis{x}[e]$}}}%
  \end{picture}%
\endgroup%


==> img/fig10.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig10.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{566.92913386bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.19765997)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig10.pdf}}%
    \put(0.38392796,0.98538542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hPolar$}}}%
    \put(0.39222765,1.10623437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.90171941,1.05324674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\point{t}=(x,y,1)$}}}%
    \put(0.7498727,0.95572513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}\point{s}$}}}%
    \put(0.83325164,0.54838375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{darkgreen}y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig10.pdf}}%
    \put(0.60232981,0.66225334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\anglePolar$}}}%
    \put(0.49491132,1.1674333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}\axis{x}[e]$}}}%
    \put(0.83367154,0.8432694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{darkgreen}\axis{y}[e]$}}}%
    \put(0.71992163,0.50927427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}\axis{z}[e]$}}}%
    \put(0.62935496,0.15240115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}{\atang}$}}}%
    \put(0.56303133,0.47131181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}{\btang}$}}}%
    \put(1.09784322,0.86077814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> img/graphs/graphs.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'graphs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{998.11740807bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83884883)%
    \put(0.30965187,0.31638054){\makebox(0,0)[b]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{graphs.pdf}}%
    \put(0.58829969,0.45719217){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^{\unaryminus 6}$}}}%
    \put(0.58829969,0.49558945){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^{\unaryminus 5}$}}}%
    \put(0.58829969,0.53391159){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^{\unaryminus 4}$}}}%
    \put(0.58829969,0.57230886){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^{\unaryminus 3}$}}}%
    \put(0.58829969,0.61070615){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^{\unaryminus 2}$}}}%
    \put(0.58829969,0.64910344){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^{\unaryminus 1}$}}}%
    \put(0.58829969,0.68742561){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$1$}}}%
    \put(0.58829969,0.7258229){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10$}}}%
    \put(0.59083122,0.4414207){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1$}}}%
    \put(0.68783882,0.4414207){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$10^1$}}}%
    \put(0.78484643,0.4414207){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$10^2$}}}%
    \put(0.88177887,0.4414207){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$10^3$}}}%
    \put(0.97878648,0.4414207){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$10^4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{graphs.pdf}}%
    \put(0.12240896,0.44095438){\makebox(0,0)[b]{\smash{$1$}}}%
    \put(0.21941659,0.44095438){\makebox(0,0)[b]{\smash{$10$}}}%
    \put(0.31642422,0.44095438){\makebox(0,0)[b]{\smash{$10^2$}}}%
    \put(0.4133567,0.44095438){\makebox(0,0)[b]{\smash{$10^3$}}}%
    \put(0.51036433,0.44095438){\makebox(0,0)[b]{\smash{$10^4$}}}%
    \put(0.30883527,0.6351691){\makebox(0,0)[b]{\smash{}}}%
    \put(0.065,0.59101639){\rotatebox{90}{\makebox(0,0)[b]{\smash{\scalebox{.85}{MSE}}}}}%
    \put(0.11820104,0.45673416){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^{\unaryminus 9}$}}}%
    \put(0.11820104,0.49032237){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^{\unaryminus 8}$}}}%
    \put(0.11820104,0.52391062){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^{\unaryminus 7}$}}}%
    \put(0.11820104,0.55749885){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^{\unaryminus 6}$}}}%
    \put(0.11820104,0.59108707){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^{\unaryminus 5}$}}}%
    \put(0.11820104,0.62460014){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^{\unaryminus 4}$}}}%
    \put(0.11820104,0.65818838){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^{\unaryminus 3}$}}}%
    \put(0.11820104,0.69177665){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^{\unaryminus 2}$}}}%
    \put(0.11820104,0.72536487){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^{\unaryminus 1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{graphs.pdf}}%
    \put(0.59273583,0.11960967){\makebox(0,0)[b]{\smash{$1$}}}%
    \put(0.68974348,0.11960967){\makebox(0,0)[b]{\smash{$10$}}}%
    \put(0.78675109,0.11960967){\makebox(0,0)[b]{\smash{$10^2$}}}%
    \put(0.88368356,0.11960967){\makebox(0,0)[b]{\smash{$10^3$}}}%
    \put(0.98069119,0.11960967){\makebox(0,0)[b]{\smash{$10^4$}}}%
    \put(0.77916215,0.088){\makebox(0,0)[b]{\smash{\scalebox{.85}{samples per pixel}}}}%
    \put(0.58852813,0.13747114){\makebox(0,0)[rb]{\smash{$10^{\unaryminus 1}$}}}%
    \put(0.58852813,0.19089684){\makebox(0,0)[rb]{\smash{$1$}}}%
    \put(0.58852813,0.24462286){\makebox(0,0)[rb]{\smash{$10$}}}%
    \put(0.58852813,0.29834901){\makebox(0,0)[rb]{\smash{$10^2$}}}%
    \put(0.58852813,0.3521503){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^3$}}}%
    \put(0.58852813,0.40595159){\makebox(0,0)[rb]{\smash{$10^4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{graphs.pdf}}%
    \put(0.30944215,0.088){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\scalebox{.85}{samples per pixel}}}}%
    \put(0.12298247,0.12081266){\makebox(0,0)[b]{\smash{$1$}}}%
    \put(0.2199901,0.12081266){\makebox(0,0)[b]{\smash{$10$}}}%
    \put(0.31699772,0.12081266){\makebox(0,0)[b]{\smash{$10^2$}}}%
    \put(0.4113754,0.12081266){\makebox(0,0)[b]{\smash{$10^3$}}}%
    \put(0.51093783,0.12081266){\makebox(0,0)[b]{\smash{$10^4$}}}%
    \put(0.11880793,0.13867402){\makebox(0,0)[rb]{\smash{$10^{\unaryminus 2}$}}}%
    \put(0.11880793,0.18345833){\makebox(0,0)[rb]{\smash{$10^{\unaryminus 1}$}}}%
    \put(0.11880793,0.22824263){\makebox(0,0)[rb]{\smash{$1$}}}%
    \put(0.11880793,0.27302695){\makebox(0,0)[rb]{\smash{$10$}}}%
    \put(0.11880793,0.31773612){\makebox(0,0)[rb]{\smash{$10^2$}}}%
    \put(0.11880793,0.36252041){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^3$}}}%
    \put(0.11880793,0.40730474){\makebox(0,0)[rb]{\smash{$10^4$}}}%
    \put(0.065,0.27573204){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\scalebox{.85}{Time (seconds)}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{graphs.pdf}}%
    \put(0.15,0.0390634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{.69}{area wrt center}}}}%
    \put(0.36659372,0.01013133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{.69}{parallel}}}}%
    \put(0.58218949,0.03939095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{.69}{radial}}}}%
    \put(0.58218949,0.01045934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{.69}{radial tab}}}}%
    \put(0.79859685,0.03939109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{.69}{ld-radial}}}}%
    \put(0.79859685,0.01045952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{.69}{ld-radial tab}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{graphs.pdf}}%
    \put(0.15,0.01013142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{.69}{area wrt sp}}}}%
    \put(0.36659372,0.0390629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scalebox{.69}{Gamito}}}}%
  \end{picture}%
\endgroup%


==> img/mapping/disk_area.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'disk_area.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1523.87014993bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87769529)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{disk_area.pdf}}%
  \end{picture}%
\endgroup%


==> img/mapping/disk_area_sphere.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'disk_area_sphere.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{95.75988159bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{disk_area_sphere.pdf}}%
  \end{picture}%
\endgroup%


==> img/mapping/disk_gamito.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'disk_gamito.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1623.43514499bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98654778)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{disk_gamito.pdf}}%
  \end{picture}%
\endgroup%


==> img/mapping/disk_gamito_sphere.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'disk_gamito_sphere.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{103.50535023bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.0301266)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{disk_gamito_sphere.pdf}}%
  \end{picture}%
\endgroup%


==> img/mapping/disk_sa_alan.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'disk_sa_alan.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1523.93430489bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87310541)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{disk_sa_alan.pdf}}%
  \end{picture}%
\endgroup%


==> img/mapping/disk_sa_alan_sphere.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'disk_sa_alan_sphere.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{95.75988159bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{disk_sa_alan_sphere.pdf}}%
  \end{picture}%
\endgroup%


==> img/mapping/disk_sa_polar.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'disk_sa_polar.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1524.46329277bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87280244)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{disk_sa_polar.pdf}}%
  \end{picture}%
\endgroup%


==> img/mapping/disk_sa_polar_sphere.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'disk_sa_polar_sphere.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{95.75988159bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{disk_sa_polar_sphere.pdf}}%
  \end{picture}%
\endgroup%


==> img/mapping/disk_sa_urena.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'disk_sa_urena.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1521.91840045bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87303481)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{disk_sa_urena.pdf}}%
  \end{picture}%
\endgroup%


==> img/mapping/disk_sa_urena_sphere.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'disk_sa_urena_sphere.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{95.75988159bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{disk_sa_urena_sphere.pdf}}%
  \end{picture}%
\endgroup%


==> img/urena_parallel_labels-inkscape.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'urena_parallel_labels-inkscape.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{611.68094402bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.2016254)%
    \put(0.12586725,0.06155477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.12681303,0.05966321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.09276503,0.05304273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.13721657,0.05777166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.13721657,0.06250047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{urena_parallel_labels-inkscape.pdf}}%
    \put(0.88661818,0.49576273){\color[rgb]{0,0.62745098,0}\makebox(0,0)[lb]{\smash{$\axis{y}[e]$}}}%
    \put(0.49322863,0.94547749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hPolar$}}}%
    \put(0.4545986,1.04642092){\color[rgb]{0.78431373,0,0}\makebox(0,0)[b]{\smash{$\axis{x}[e]$}}}%
    \put(0.25922186,0.53538916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\anglePolar$}}}%
    \put(0.2416841,0.34915868){\color[rgb]{0,0,0.70588235}\makebox(0,0)[lb]{\smash{$\axis{z}[e]$}}}%
  \end{picture}%
\endgroup%


==> img/urena_radial-inkscape.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'urena_radial-inkscape.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{556.80906786bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90527471)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{urena_radial-inkscape.pdf}}%
    \put(0.40863158,0.33358685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hRadial$}}}%
    \put(0.53403151,0.48121834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\angleRadial$}}}%
    \put(0.81832646,0.35140379){\color[rgb]{0,0.62745098,0}\makebox(0,0)[lb]{\smash{$\axis{y}[e]$}}}%
    \put(0.5282843,0.80760731){\color[rgb]{0.78431373,0,0}\makebox(0,0)[b]{\smash{$\axis{x}[e]$}}}%
    \put(0.26999573,0.34702374){\color[rgb]{0,0,0.70588235}\makebox(0,0)[rb]{\smash{$\axis{z}[e]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{urena_radial-inkscape.pdf}}%
  \end{picture}%
\endgroup%

